A Dimer ABC

We give an overview of recent developments in the theory of dimer models. The viewpoint we take is inspired by mirror symmetry. After an introduction to the combinatorics of dimer models, we will first look at dimers in dynamical systems and statistical mechanics, which can be viewed as coming from the A-model in mirror symmetry. Then we will discuss the role of dimers in the theory of resolutions of singularities, which is inspired by the B-model. The C stands for the connections that tie both subjects together: clusters, categories, and stability conditions. In this final part we will give some ideas on how these two stories fit in a broader framework.

==> (inline-0) <==
\begin{tikzpicture} 
\begin{scope}[scale=.25]
\draw [very thin, color=black!20] (0cm,-16cm) to (0cm,16cm) node[above]{$\beta$};
\draw [very thin, color=black!20] (-16cm,0cm) to (16cm,0cm) node[above]{$\alpha$};
\begin{scope}[xshift=-12cm, yshift=-12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,0) -- (6,5); 
\draw (-1,0) -- (-6,5); 
\draw (1,0) .. controls (0,1/10) .. (-1,0); 
\draw (1,0) .. controls (0,-1/10) .. (-1,0); 
\draw (-1,0) -- (-6,-5); 
\draw (1,0) -- (6,-5); 
\end{scope}\begin{scope}[xshift=-12cm, yshift=-8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/6) -- (6,31/6); 
\draw (-1,1/6) -- (-6,31/6); 
\draw (1,1/6) -- (-1,1/6); 
\draw (-1,-1/6) -- (-6,-31/6); 
\draw (-1,1/6) -- (-1,-1/6); 
\draw (1,-1/6) -- (6,-31/6); 
\draw (1,1/6) -- (1,-1/6); 
\draw (1,-1/6) -- (-1,-1/6); 
\end{scope}\begin{scope}[xshift=-12cm, yshift=-4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/3) -- (6,16/3); 
\draw (-1,1/3) -- (-6,16/3); 
\draw (1,1/3) -- (-1,1/3); 
\draw (-1,-1/3) -- (-6,-16/3); 
\draw (-1,1/3) -- (-1,-1/3); 
\draw (1,-1/3) -- (6,-16/3); 
\draw (1,1/3) -- (1,-1/3); 
\draw (1,-1/3) -- (-1,-1/3); 
\end{scope}\begin{scope}[xshift=-12cm, yshift=0cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/2) -- (6,11/2); 
\draw (-1,1/2) -- (-6,11/2); 
\draw (1,1/2) -- (-1,1/2); 
\draw (-1,-1/2) -- (-6,-11/2); 
\draw (-1,1/2) -- (-1,-1/2); 
\draw (1,-1/2) -- (6,-11/2); 
\draw (1,1/2) -- (1,-1/2); 
\draw (1,-1/2) -- (-1,-1/2); 
\end{scope}\begin{scope}[xshift=-12cm, yshift=4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,2/3) -- (6,17/3); 
\draw (-1,2/3) -- (-6,17/3); 
\draw (1,2/3) -- (-1,2/3); 
\draw (-1,-2/3) -- (-6,-17/3); 
\draw (-1,2/3) -- (-1,-2/3); 
\draw (1,-2/3) -- (6,-17/3); 
\draw (1,2/3) -- (1,-2/3); 
\draw (1,-2/3) -- (-1,-2/3); 
\end{scope}\begin{scope}[xshift=-12cm, yshift=8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,5/6) -- (6,35/6); 
\draw (-1,5/6) -- (-6,35/6); 
\draw (1,5/6) -- (-1,5/6); 
\draw (-1,-5/6) -- (-6,-35/6); 
\draw (-1,5/6) -- (-1,-5/6); 
\draw (1,-5/6) -- (6,-35/6); 
\draw (1,5/6) -- (1,-5/6); 
\draw (1,-5/6) -- (-1,-5/6); 
\end{scope}\begin{scope}[xshift=-12cm, yshift=12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1) -- (6,6); 
\draw (-1,1) -- (-6,6); 
\draw (1,1) -- (-1,1); 
\draw (-1,-1) -- (-6,-6); 
\draw (-1,1) -- (-1,-1); 
\draw (1,-1) -- (6,-6); 
\draw (1,1) -- (1,-1); 
\draw (1,-1) -- (-1,-1); 
\end{scope}\begin{scope}[xshift=-8cm, yshift=-12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/6) -- (6,31/6); 
\draw (-1,1/6) -- (-6,31/6); 
\draw (1,1/6) -- (-1,1/6); 
\draw (-1,-1/6) -- (-6,-31/6); 
\draw (-1,1/6) -- (-1,-1/6); 
\draw (1,-1/6) -- (6,-31/6); 
\draw (1,1/6) -- (1,-1/6); 
\draw (1,-1/6) -- (-1,-1/6); 
\end{scope}\begin{scope}[xshift=-8cm, yshift=-8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,0) -- (6,5); 
\draw (-1,0) -- (-6,5); 
\draw (1,0) .. controls (0,1/10) .. (-1,0); 
\draw (1,0) .. controls (0,-1/10) .. (-1,0); 
\draw (-1,0) -- (-6,-5); 
\draw (1,0) -- (6,-5); 
\end{scope}\begin{scope}[xshift=-8cm, yshift=-4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/4) -- (6,21/4); 
\draw (-1,1/4) -- (-6,21/4); 
\draw (1,1/4) -- (-1,1/4); 
\draw (-1,-1/4) -- (-6,-21/4); 
\draw (-1,1/4) -- (-1,-1/4); 
\draw (1,-1/4) -- (6,-21/4); 
\draw (1,1/4) -- (1,-1/4); 
\draw (1,-1/4) -- (-1,-1/4); 
\end{scope}\begin{scope}[xshift=-8cm, yshift=0cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/2) -- (6,11/2); 
\draw (-1,1/2) -- (-6,11/2); 
\draw (1,1/2) -- (-1,1/2); 
\draw (-1,-1/2) -- (-6,-11/2); 
\draw (-1,1/2) -- (-1,-1/2); 
\draw (1,-1/2) -- (6,-11/2); 
\draw (1,1/2) -- (1,-1/2); 
\draw (1,-1/2) -- (-1,-1/2); 
\end{scope}\begin{scope}[xshift=-8cm, yshift=4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,3/4) -- (6,23/4); 
\draw (-1,3/4) -- (-6,23/4); 
\draw (1,3/4) -- (-1,3/4); 
\draw (-1,-3/4) -- (-6,-23/4); 
\draw (-1,3/4) -- (-1,-3/4); 
\draw (1,-3/4) -- (6,-23/4); 
\draw (1,3/4) -- (1,-3/4); 
\draw (1,-3/4) -- (-1,-3/4); 
\end{scope}\begin{scope}[xshift=-8cm, yshift=8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1) -- (6,6); 
\draw (-1,1) -- (-6,6); 
\draw (1,1) -- (-1,1); 
\draw (-1,-1) -- (-6,-6); 
\draw (-1,1) -- (-1,-1); 
\draw (1,-1) -- (6,-6); 
\draw (1,1) -- (1,-1); 
\draw (1,-1) -- (-1,-1); 
\end{scope}\begin{scope}[xshift=-8cm, yshift=12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (4/5,1) -- (29/5,6); 
\draw (-4/5,1) -- (-29/5,6); 
\draw (4/5,1) -- (-4/5,1); 
\draw (-4/5,-1) -- (-29/5,-6); 
\draw (-4/5,1) -- (-4/5,-1); 
\draw (4/5,-1) -- (29/5,-6); 
\draw (4/5,1) -- (4/5,-1); 
\draw (4/5,-1) -- (-4/5,-1); 
\end{scope}\begin{scope}[xshift=-4cm, yshift=-12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/3) -- (6,16/3); 
\draw (-1,1/3) -- (-6,16/3); 
\draw (1,1/3) -- (-1,1/3); 
\draw (-1,-1/3) -- (-6,-16/3); 
\draw (-1,1/3) -- (-1,-1/3); 
\draw (1,-1/3) -- (6,-16/3); 
\draw (1,1/3) -- (1,-1/3); 
\draw (1,-1/3) -- (-1,-1/3); 
\end{scope}\begin{scope}[xshift=-4cm, yshift=-8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/4) -- (6,21/4); 
\draw (-1,1/4) -- (-6,21/4); 
\draw (1,1/4) -- (-1,1/4); 
\draw (-1,-1/4) -- (-6,-21/4); 
\draw (-1,1/4) -- (-1,-1/4); 
\draw (1,-1/4) -- (6,-21/4); 
\draw (1,1/4) -- (1,-1/4); 
\draw (1,-1/4) -- (-1,-1/4); 
\end{scope}\begin{scope}[xshift=-4cm, yshift=-4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,0) -- (6,5); 
\draw (-1,0) -- (-6,5); 
\draw (1,0) .. controls (0,1/10) .. (-1,0); 
\draw (1,0) .. controls (0,-1/10) .. (-1,0); 
\draw (-1,0) -- (-6,-5); 
\draw (1,0) -- (6,-5); 
\end{scope}\begin{scope}[xshift=-4cm, yshift=0cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/2) -- (6,11/2); 
\draw (-1,1/2) -- (-6,11/2); 
\draw (1,1/2) -- (-1,1/2); 
\draw (-1,-1/2) -- (-6,-11/2); 
\draw (-1,1/2) -- (-1,-1/2); 
\draw (1,-1/2) -- (6,-11/2); 
\draw (1,1/2) -- (1,-1/2); 
\draw (1,-1/2) -- (-1,-1/2); 
\end{scope}\begin{scope}[xshift=-4cm, yshift=4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1) -- (6,6); 
\draw (-1,1) -- (-6,6); 
\draw (1,1) -- (-1,1); 
\draw (-1,-1) -- (-6,-6); 
\draw (-1,1) -- (-1,-1); 
\draw (1,-1) -- (6,-6); 
\draw (1,1) -- (1,-1); 
\draw (1,-1) -- (-1,-1); 
\end{scope}\begin{scope}[xshift=-4cm, yshift=8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (2/3,1) -- (17/3,6); 
\draw (-2/3,1) -- (-17/3,6); 
\draw (2/3,1) -- (-2/3,1); 
\draw (-2/3,-1) -- (-17/3,-6); 
\draw (-2/3,1) -- (-2/3,-1); 
\draw (2/3,-1) -- (17/3,-6); 
\draw (2/3,1) -- (2/3,-1); 
\draw (2/3,-1) -- (-2/3,-1); 
\end{scope}\begin{scope}[xshift=-4cm, yshift=12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1/2,1) -- (11/2,6); 
\draw (-1/2,1) -- (-11/2,6); 
\draw (1/2,1) -- (-1/2,1); 
\draw (-1/2,-1) -- (-11/2,-6); 
\draw (-1/2,1) -- (-1/2,-1); 
\draw (1/2,-1) -- (11/2,-6); 
\draw (1/2,1) -- (1/2,-1); 
\draw (1/2,-1) -- (-1/2,-1); 
\end{scope}\begin{scope}[xshift=0cm, yshift=-12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/2) -- (6,11/2); 
\draw (-1,1/2) -- (-6,11/2); 
\draw (1,1/2) -- (-1,1/2); 
\draw (-1,-1/2) -- (-6,-11/2); 
\draw (-1,1/2) -- (-1,-1/2); 
\draw (1,-1/2) -- (6,-11/2); 
\draw (1,1/2) -- (1,-1/2); 
\draw (1,-1/2) -- (-1,-1/2); 
\end{scope}\begin{scope}[xshift=0cm, yshift=-8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/2) -- (6,11/2); 
\draw (-1,1/2) -- (-6,11/2); 
\draw (1,1/2) -- (-1,1/2); 
\draw (-1,-1/2) -- (-6,-11/2); 
\draw (-1,1/2) -- (-1,-1/2); 
\draw (1,-1/2) -- (6,-11/2); 
\draw (1,1/2) -- (1,-1/2); 
\draw (1,-1/2) -- (-1,-1/2); 
\end{scope}\begin{scope}[xshift=0cm, yshift=-4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/2) -- (6,11/2); 
\draw (-1,1/2) -- (-6,11/2); 
\draw (1,1/2) -- (-1,1/2); 
\draw (-1,-1/2) -- (-6,-11/2); 
\draw (-1,1/2) -- (-1,-1/2); 
\draw (1,-1/2) -- (6,-11/2); 
\draw (1,1/2) -- (1,-1/2); 
\draw (1,-1/2) -- (-1,-1/2); 
\end{scope}\begin{scope}[xshift=0cm, yshift=0cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,0) -- (5,5); 
\draw (0,0) -- (-5,5); 
\draw (0,0) -- (-5,-5); 
\draw (0,0) -- (5,-5); 
\draw (0,0) node[circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {{\tiny1}};
\end{scope}\begin{scope}[xshift=0cm, yshift=4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=0cm, yshift=8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=0cm, yshift=12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=4cm, yshift=-12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,2/3) -- (6,17/3); 
\draw (-1,2/3) -- (-6,17/3); 
\draw (1,2/3) -- (-1,2/3); 
\draw (-1,-2/3) -- (-6,-17/3); 
\draw (-1,2/3) -- (-1,-2/3); 
\draw (1,-2/3) -- (6,-17/3); 
\draw (1,2/3) -- (1,-2/3); 
\draw (1,-2/3) -- (-1,-2/3); 
\end{scope}\begin{scope}[xshift=4cm, yshift=-8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,3/4) -- (6,23/4); 
\draw (-1,3/4) -- (-6,23/4); 
\draw (1,3/4) -- (-1,3/4); 
\draw (-1,-3/4) -- (-6,-23/4); 
\draw (-1,3/4) -- (-1,-3/4); 
\draw (1,-3/4) -- (6,-23/4); 
\draw (1,3/4) -- (1,-3/4); 
\draw (1,-3/4) -- (-1,-3/4); 
\end{scope}\begin{scope}[xshift=4cm, yshift=-4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1) -- (6,6); 
\draw (-1,1) -- (-6,6); 
\draw (1,1) -- (-1,1); 
\draw (-1,-1) -- (-6,-6); 
\draw (-1,1) -- (-1,-1); 
\draw (1,-1) -- (6,-6); 
\draw (1,1) -- (1,-1); 
\draw (1,-1) -- (-1,-1); 
\end{scope}\begin{scope}[xshift=4cm, yshift=0cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=4cm, yshift=4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=4cm, yshift=8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=4cm, yshift=12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=8cm, yshift=-12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,5/6) -- (6,35/6); 
\draw (-1,5/6) -- (-6,35/6); 
\draw (1,5/6) -- (-1,5/6); 
\draw (-1,-5/6) -- (-6,-35/6); 
\draw (-1,5/6) -- (-1,-5/6); 
\draw (1,-5/6) -- (6,-35/6); 
\draw (1,5/6) -- (1,-5/6); 
\draw (1,-5/6) -- (-1,-5/6); 
\end{scope}\begin{scope}[xshift=8cm, yshift=-8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1) -- (6,6); 
\draw (-1,1) -- (-6,6); 
\draw (1,1) -- (-1,1); 
\draw (-1,-1) -- (-6,-6); 
\draw (-1,1) -- (-1,-1); 
\draw (1,-1) -- (6,-6); 
\draw (1,1) -- (1,-1); 
\draw (1,-1) -- (-1,-1); 
\end{scope}\begin{scope}[xshift=8cm, yshift=-4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (2/3,1) -- (17/3,6); 
\draw (-2/3,1) -- (-17/3,6); 
\draw (2/3,1) -- (-2/3,1); 
\draw (-2/3,-1) -- (-17/3,-6); 
\draw (-2/3,1) -- (-2/3,-1); 
\draw (2/3,-1) -- (17/3,-6); 
\draw (2/3,1) -- (2/3,-1); 
\draw (2/3,-1) -- (-2/3,-1); 
\end{scope}\begin{scope}[xshift=8cm, yshift=0cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=8cm, yshift=4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=8cm, yshift=8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=8cm, yshift=12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=12cm, yshift=-12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1) -- (6,6); 
\draw (-1,1) -- (-6,6); 
\draw (1,1) -- (-1,1); 
\draw (-1,-1) -- (-6,-6); 
\draw (-1,1) -- (-1,-1); 
\draw (1,-1) -- (6,-6); 
\draw (1,1) -- (1,-1); 
\draw (1,-1) -- (-1,-1); 
\end{scope}\begin{scope}[xshift=12cm, yshift=-8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (4/5,1) -- (29/5,6); 
\draw (-4/5,1) -- (-29/5,6); 
\draw (4/5,1) -- (-4/5,1); 
\draw (-4/5,-1) -- (-29/5,-6); 
\draw (-4/5,1) -- (-4/5,-1); 
\draw (4/5,-1) -- (29/5,-6); 
\draw (4/5,1) -- (4/5,-1); 
\draw (4/5,-1) -- (-4/5,-1); 
\end{scope}\begin{scope}[xshift=12cm, yshift=-4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1/2,1) -- (11/2,6); 
\draw (-1/2,1) -- (-11/2,6); 
\draw (1/2,1) -- (-1/2,1); 
\draw (-1/2,-1) -- (-11/2,-6); 
\draw (-1/2,1) -- (-1/2,-1); 
\draw (1/2,-1) -- (11/2,-6); 
\draw (1/2,1) -- (1/2,-1); 
\draw (1/2,-1) -- (-1/2,-1); 
\end{scope}\begin{scope}[xshift=12cm, yshift=0cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=12cm, yshift=4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=12cm, yshift=8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=12cm, yshift=12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} 
\begin{scope}[scale=.17]
\draw [very thin, color=black!20] (0cm,-16cm) to (0cm,16cm) node[above]{$\beta$};
\draw [very thin, color=black!20] (-16cm,0cm) to (16cm,0cm) node[above]{$\alpha$};
\begin{scope}[xshift=-12cm, yshift=-12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/2) -- (6,11/2); 
\draw (-1,1/2) -- (-6,11/2); 
\draw (1,1/2) -- (-1,1/2); 
\draw (-1,-1/2) -- (-6,-11/2); 
\draw (-1,1/2) -- (-1,-1/2); 
\draw (1,-1/2) -- (6,-11/2); 
\draw (1,1/2) -- (1,-1/2); 
\draw (1,-1/2) -- (-1,-1/2); 
\end{scope}\begin{scope}[xshift=-12cm, yshift=-8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/2) -- (6,11/2); 
\draw (-1,1/2) -- (-6,11/2); 
\draw (1,1/2) -- (-1,1/2); 
\draw (-1,-1/2) -- (-6,-11/2); 
\draw (-1,1/2) -- (-1,-1/2); 
\draw (1,-1/2) -- (6,-11/2); 
\draw (1,1/2) -- (1,-1/2); 
\draw (1,-1/2) -- (-1,-1/2); 
\end{scope}\begin{scope}[xshift=-12cm, yshift=-4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/2) -- (6,11/2); 
\draw (-1,1/2) -- (-6,11/2); 
\draw (1,1/2) -- (-1,1/2); 
\draw (-1,-1/2) -- (-6,-11/2); 
\draw (-1,1/2) -- (-1,-1/2); 
\draw (1,-1/2) -- (6,-11/2); 
\draw (1,1/2) -- (1,-1/2); 
\draw (1,-1/2) -- (-1,-1/2); 
\end{scope}\begin{scope}[xshift=-12cm, yshift=0cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/2) -- (6,11/2); 
\draw (-1,1/2) -- (-6,11/2); 
\draw (1,1/2) -- (-1,1/2); 
\draw (-1,-1/2) -- (-6,-11/2); 
\draw (-1,1/2) -- (-1,-1/2); 
\draw (1,-1/2) -- (6,-11/2); 
\draw (1,1/2) -- (1,-1/2); 
\draw (1,-1/2) -- (-1,-1/2); 
\end{scope}\begin{scope}[xshift=-12cm, yshift=4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,2/3) -- (6,17/3); 
\draw (-1,2/3) -- (-6,17/3); 
\draw (1,2/3) -- (-1,2/3); 
\draw (-1,-2/3) -- (-6,-17/3); 
\draw (-1,2/3) -- (-1,-2/3); 
\draw (1,-2/3) -- (6,-17/3); 
\draw (1,2/3) -- (1,-2/3); 
\draw (1,-2/3) -- (-1,-2/3); 
\end{scope}\begin{scope}[xshift=-12cm, yshift=8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,5/6) -- (6,35/6); 
\draw (-1,5/6) -- (-6,35/6); 
\draw (1,5/6) -- (-1,5/6); 
\draw (-1,-5/6) -- (-6,-35/6); 
\draw (-1,5/6) -- (-1,-5/6); 
\draw (1,-5/6) -- (6,-35/6); 
\draw (1,5/6) -- (1,-5/6); 
\draw (1,-5/6) -- (-1,-5/6); 
\end{scope}\begin{scope}[xshift=-12cm, yshift=12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1) -- (6,6); 
\draw (-1,1) -- (-6,6); 
\draw (1,1) -- (-1,1); 
\draw (-1,-1) -- (-6,-6); 
\draw (-1,1) -- (-1,-1); 
\draw (1,-1) -- (6,-6); 
\draw (1,1) -- (1,-1); 
\draw (1,-1) -- (-1,-1); 
\end{scope}\begin{scope}[xshift=-8cm, yshift=-12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/2) -- (6,11/2); 
\draw (-1,1/2) -- (-6,11/2); 
\draw (1,1/2) -- (-1,1/2); 
\draw (-1,-1/2) -- (-6,-11/2); 
\draw (-1,1/2) -- (-1,-1/2); 
\draw (1,-1/2) -- (6,-11/2); 
\draw (1,1/2) -- (1,-1/2); 
\draw (1,-1/2) -- (-1,-1/2); 
\end{scope}\begin{scope}[xshift=-8cm, yshift=-8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/2) -- (6,11/2); 
\draw (-1,1/2) -- (-6,11/2); 
\draw (1,1/2) -- (-1,1/2); 
\draw (-1,-1/2) -- (-6,-11/2); 
\draw (-1,1/2) -- (-1,-1/2); 
\draw (1,-1/2) -- (6,-11/2); 
\draw (1,1/2) -- (1,-1/2); 
\draw (1,-1/2) -- (-1,-1/2); 
\end{scope}\begin{scope}[xshift=-8cm, yshift=-4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/2) -- (6,11/2); 
\draw (-1,1/2) -- (-6,11/2); 
\draw (1,1/2) -- (-1,1/2); 
\draw (-1,-1/2) -- (-6,-11/2); 
\draw (-1,1/2) -- (-1,-1/2); 
\draw (1,-1/2) -- (6,-11/2); 
\draw (1,1/2) -- (1,-1/2); 
\draw (1,-1/2) -- (-1,-1/2); 
\end{scope}\begin{scope}[xshift=-8cm, yshift=0cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/2) -- (6,11/2); 
\draw (-1,1/2) -- (-6,11/2); 
\draw (1,1/2) -- (-1,1/2); 
\draw (-1,-1/2) -- (-6,-11/2); 
\draw (-1,1/2) -- (-1,-1/2); 
\draw (1,-1/2) -- (6,-11/2); 
\draw (1,1/2) -- (1,-1/2); 
\draw (1,-1/2) -- (-1,-1/2); 
\end{scope}\begin{scope}[xshift=-8cm, yshift=4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,3/4) -- (6,23/4); 
\draw (-1,3/4) -- (-6,23/4); 
\draw (1,3/4) -- (-1,3/4); 
\draw (-1,-3/4) -- (-6,-23/4); 
\draw (-1,3/4) -- (-1,-3/4); 
\draw (1,-3/4) -- (6,-23/4); 
\draw (1,3/4) -- (1,-3/4); 
\draw (1,-3/4) -- (-1,-3/4); 
\end{scope}\begin{scope}[xshift=-8cm, yshift=8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1) -- (6,6); 
\draw (-1,1) -- (-6,6); 
\draw (1,1) -- (-1,1); 
\draw (-1,-1) -- (-6,-6); 
\draw (-1,1) -- (-1,-1); 
\draw (1,-1) -- (6,-6); 
\draw (1,1) -- (1,-1); 
\draw (1,-1) -- (-1,-1); 
\end{scope}\begin{scope}[xshift=-8cm, yshift=12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (4/5,1) -- (29/5,6); 
\draw (-4/5,1) -- (-29/5,6); 
\draw (4/5,1) -- (-4/5,1); 
\draw (-4/5,-1) -- (-29/5,-6); 
\draw (-4/5,1) -- (-4/5,-1); 
\draw (4/5,-1) -- (29/5,-6); 
\draw (4/5,1) -- (4/5,-1); 
\draw (4/5,-1) -- (-4/5,-1); 
\end{scope}\begin{scope}[xshift=-4cm, yshift=-12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/2) -- (6,11/2); 
\draw (-1,1/2) -- (-6,11/2); 
\draw (1,1/2) -- (-1,1/2); 
\draw (-1,-1/2) -- (-6,-11/2); 
\draw (-1,1/2) -- (-1,-1/2); 
\draw (1,-1/2) -- (6,-11/2); 
\draw (1,1/2) -- (1,-1/2); 
\draw (1,-1/2) -- (-1,-1/2); 
\end{scope}\begin{scope}[xshift=-4cm, yshift=-8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/2) -- (6,11/2); 
\draw (-1,1/2) -- (-6,11/2); 
\draw (1,1/2) -- (-1,1/2); 
\draw (-1,-1/2) -- (-6,-11/2); 
\draw (-1,1/2) -- (-1,-1/2); 
\draw (1,-1/2) -- (6,-11/2); 
\draw (1,1/2) -- (1,-1/2); 
\draw (1,-1/2) -- (-1,-1/2); 
\end{scope}\begin{scope}[xshift=-4cm, yshift=-4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/2) -- (6,11/2); 
\draw (-1,1/2) -- (-6,11/2); 
\draw (1,1/2) -- (-1,1/2); 
\draw (-1,-1/2) -- (-6,-11/2); 
\draw (-1,1/2) -- (-1,-1/2); 
\draw (1,-1/2) -- (6,-11/2); 
\draw (1,1/2) -- (1,-1/2); 
\draw (1,-1/2) -- (-1,-1/2); 
\end{scope}\begin{scope}[xshift=-4cm, yshift=0cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/2) -- (6,11/2); 
\draw (-1,1/2) -- (-6,11/2); 
\draw (1,1/2) -- (-1,1/2); 
\draw (-1,-1/2) -- (-6,-11/2); 
\draw (-1,1/2) -- (-1,-1/2); 
\draw (1,-1/2) -- (6,-11/2); 
\draw (1,1/2) -- (1,-1/2); 
\draw (1,-1/2) -- (-1,-1/2); 
\end{scope}\begin{scope}[xshift=-4cm, yshift=4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1) -- (6,6); 
\draw (-1,1) -- (-6,6); 
\draw (1,1) -- (-1,1); 
\draw (-1,-1) -- (-6,-6); 
\draw (-1,1) -- (-1,-1); 
\draw (1,-1) -- (6,-6); 
\draw (1,1) -- (1,-1); 
\draw (1,-1) -- (-1,-1); 
\end{scope}\begin{scope}[xshift=-4cm, yshift=8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (2/3,1) -- (17/3,6); 
\draw (-2/3,1) -- (-17/3,6); 
\draw (2/3,1) -- (-2/3,1); 
\draw (-2/3,-1) -- (-17/3,-6); 
\draw (-2/3,1) -- (-2/3,-1); 
\draw (2/3,-1) -- (17/3,-6); 
\draw (2/3,1) -- (2/3,-1); 
\draw (2/3,-1) -- (-2/3,-1); 
\end{scope}\begin{scope}[xshift=-4cm, yshift=12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1/2,1) -- (11/2,6); 
\draw (-1/2,1) -- (-11/2,6); 
\draw (1/2,1) -- (-1/2,1); 
\draw (-1/2,-1) -- (-11/2,-6); 
\draw (-1/2,1) -- (-1/2,-1); 
\draw (1/2,-1) -- (11/2,-6); 
\draw (1/2,1) -- (1/2,-1); 
\draw (1/2,-1) -- (-1/2,-1); 
\end{scope}\begin{scope}[xshift=0cm, yshift=-12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/2) -- (6,11/2); 
\draw (-1,1/2) -- (-6,11/2); 
\draw (1,1/2) -- (-1,1/2); 
\draw (-1,-1/2) -- (-6,-11/2); 
\draw (-1,1/2) -- (-1,-1/2); 
\draw (1,-1/2) -- (6,-11/2); 
\draw (1,1/2) -- (1,-1/2); 
\draw (1,-1/2) -- (-1,-1/2); 
\end{scope}\begin{scope}[xshift=0cm, yshift=-8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/2) -- (6,11/2); 
\draw (-1,1/2) -- (-6,11/2); 
\draw (1,1/2) -- (-1,1/2); 
\draw (-1,-1/2) -- (-6,-11/2); 
\draw (-1,1/2) -- (-1,-1/2); 
\draw (1,-1/2) -- (6,-11/2); 
\draw (1,1/2) -- (1,-1/2); 
\draw (1,-1/2) -- (-1,-1/2); 
\end{scope}\begin{scope}[xshift=0cm, yshift=-4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/2) -- (6,11/2); 
\draw (-1,1/2) -- (-6,11/2); 
\draw (1,1/2) -- (-1,1/2); 
\draw (-1,-1/2) -- (-6,-11/2); 
\draw (-1,1/2) -- (-1,-1/2); 
\draw (1,-1/2) -- (6,-11/2); 
\draw (1,1/2) -- (1,-1/2); 
\draw (1,-1/2) -- (-1,-1/2); 
\end{scope}\begin{scope}[xshift=0cm, yshift=0cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,0) -- (5,5); 
\draw (0,0) -- (-5,5); 
\draw (0,0) -- (-5,-5); 
\draw (0,0) -- (5,-5); 
\draw (0,0) node[circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {{\tiny1}};
\end{scope}\begin{scope}[xshift=0cm, yshift=4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=0cm, yshift=8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=0cm, yshift=12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=4cm, yshift=-12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,2/3) -- (6,17/3); 
\draw (-1,2/3) -- (-6,17/3); 
\draw (1,2/3) -- (-1,2/3); 
\draw (-1,-2/3) -- (-6,-17/3); 
\draw (-1,2/3) -- (-1,-2/3); 
\draw (1,-2/3) -- (6,-17/3); 
\draw (1,2/3) -- (1,-2/3); 
\draw (1,-2/3) -- (-1,-2/3); 
\end{scope}\begin{scope}[xshift=4cm, yshift=-8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,3/4) -- (6,23/4); 
\draw (-1,3/4) -- (-6,23/4); 
\draw (1,3/4) -- (-1,3/4); 
\draw (-1,-3/4) -- (-6,-23/4); 
\draw (-1,3/4) -- (-1,-3/4); 
\draw (1,-3/4) -- (6,-23/4); 
\draw (1,3/4) -- (1,-3/4); 
\draw (1,-3/4) -- (-1,-3/4); 
\end{scope}\begin{scope}[xshift=4cm, yshift=-4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1) -- (6,6); 
\draw (-1,1) -- (-6,6); 
\draw (1,1) -- (-1,1); 
\draw (-1,-1) -- (-6,-6); 
\draw (-1,1) -- (-1,-1); 
\draw (1,-1) -- (6,-6); 
\draw (1,1) -- (1,-1); 
\draw (1,-1) -- (-1,-1); 
\end{scope}\begin{scope}[xshift=4cm, yshift=0cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=4cm, yshift=4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=4cm, yshift=8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=4cm, yshift=12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=8cm, yshift=-12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,5/6) -- (6,35/6); 
\draw (-1,5/6) -- (-6,35/6); 
\draw (1,5/6) -- (-1,5/6); 
\draw (-1,-5/6) -- (-6,-35/6); 
\draw (-1,5/6) -- (-1,-5/6); 
\draw (1,-5/6) -- (6,-35/6); 
\draw (1,5/6) -- (1,-5/6); 
\draw (1,-5/6) -- (-1,-5/6); 
\end{scope}\begin{scope}[xshift=8cm, yshift=-8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1) -- (6,6); 
\draw (-1,1) -- (-6,6); 
\draw (1,1) -- (-1,1); 
\draw (-1,-1) -- (-6,-6); 
\draw (-1,1) -- (-1,-1); 
\draw (1,-1) -- (6,-6); 
\draw (1,1) -- (1,-1); 
\draw (1,-1) -- (-1,-1); 
\end{scope}\begin{scope}[xshift=8cm, yshift=-4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (2/3,1) -- (17/3,6); 
\draw (-2/3,1) -- (-17/3,6); 
\draw (2/3,1) -- (-2/3,1); 
\draw (-2/3,-1) -- (-17/3,-6); 
\draw (-2/3,1) -- (-2/3,-1); 
\draw (2/3,-1) -- (17/3,-6); 
\draw (2/3,1) -- (2/3,-1); 
\draw (2/3,-1) -- (-2/3,-1); 
\end{scope}\begin{scope}[xshift=8cm, yshift=0cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=8cm, yshift=4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=8cm, yshift=8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=8cm, yshift=12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=12cm, yshift=-12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1) -- (6,6); 
\draw (-1,1) -- (-6,6); 
\draw (1,1) -- (-1,1); 
\draw (-1,-1) -- (-6,-6); 
\draw (-1,1) -- (-1,-1); 
\draw (1,-1) -- (6,-6); 
\draw (1,1) -- (1,-1); 
\draw (1,-1) -- (-1,-1); 
\end{scope}\begin{scope}[xshift=12cm, yshift=-8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (4/5,1) -- (29/5,6); 
\draw (-4/5,1) -- (-29/5,6); 
\draw (4/5,1) -- (-4/5,1); 
\draw (-4/5,-1) -- (-29/5,-6); 
\draw (-4/5,1) -- (-4/5,-1); 
\draw (4/5,-1) -- (29/5,-6); 
\draw (4/5,1) -- (4/5,-1); 
\draw (4/5,-1) -- (-4/5,-1); 
\end{scope}\begin{scope}[xshift=12cm, yshift=-4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1/2,1) -- (11/2,6); 
\draw (-1/2,1) -- (-11/2,6); 
\draw (1/2,1) -- (-1/2,1); 
\draw (-1/2,-1) -- (-11/2,-6); 
\draw (-1/2,1) -- (-1/2,-1); 
\draw (1/2,-1) -- (11/2,-6); 
\draw (1/2,1) -- (1/2,-1); 
\draw (1/2,-1) -- (-1/2,-1); 
\end{scope}\begin{scope}[xshift=12cm, yshift=0cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=12cm, yshift=4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=12cm, yshift=8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=12cm, yshift=12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}
\begin{scope}[xshift=34cm]
\draw [very thin, color=black!20] (0cm,-16cm) to (0cm,16cm) node[above]{$\delta$};
\draw [very thin, color=black!20] (-16cm,0cm) to (16cm,0cm) node[above]{$\gamma$};
\begin{scope}[xshift=-12cm, yshift=-12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,0) -- (6,5); 
\draw (-1,0) -- (-6,5); 
\draw (1,0) .. controls (0,1/10) .. (-1,0); 
\draw (1,0) .. controls (0,-1/10) .. (-1,0); 
\draw (-1,0) -- (-6,-5); 
\draw (1,0) -- (6,-5); 
\end{scope}\begin{scope}[xshift=-12cm, yshift=-8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/6) -- (6,31/6); 
\draw (-1,1/6) -- (-6,31/6); 
\draw (1,1/6) -- (-1,1/6); 
\draw (-1,-1/6) -- (-6,-31/6); 
\draw (-1,1/6) -- (-1,-1/6); 
\draw (1,-1/6) -- (6,-31/6); 
\draw (1,1/6) -- (1,-1/6); 
\draw (1,-1/6) -- (-1,-1/6); 
\end{scope}\begin{scope}[xshift=-12cm, yshift=-4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/3) -- (6,16/3); 
\draw (-1,1/3) -- (-6,16/3); 
\draw (1,1/3) -- (-1,1/3); 
\draw (-1,-1/3) -- (-6,-16/3); 
\draw (-1,1/3) -- (-1,-1/3); 
\draw (1,-1/3) -- (6,-16/3); 
\draw (1,1/3) -- (1,-1/3); 
\draw (1,-1/3) -- (-1,-1/3); 
\end{scope}\begin{scope}[xshift=-12cm, yshift=0cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/2) -- (6,11/2); 
\draw (-1,1/2) -- (-6,11/2); 
\draw (1,1/2) -- (-1,1/2); 
\draw (-1,-1/2) -- (-6,-11/2); 
\draw (-1,1/2) -- (-1,-1/2); 
\draw (1,-1/2) -- (6,-11/2); 
\draw (1,1/2) -- (1,-1/2); 
\draw (1,-1/2) -- (-1,-1/2); 
\end{scope}\begin{scope}[xshift=-12cm, yshift=4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,3/4) -- (6,23/4); 
\draw (-1,3/4) -- (-6,23/4); 
\draw (1,3/4) -- (-1,3/4); 
\draw (-1,-3/4) -- (-6,-23/4); 
\draw (-1,3/4) -- (-1,-3/4); 
\draw (1,-3/4) -- (6,-23/4); 
\draw (1,3/4) -- (1,-3/4); 
\draw (1,-3/4) -- (-1,-3/4); 
\end{scope}\begin{scope}[xshift=-12cm, yshift=8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,9/10) -- (6,59/10); 
\draw (-1,9/10) -- (-6,59/10); 
\draw (1,9/10) -- (-1,9/10); 
\draw (-1,-9/10) -- (-6,-59/10); 
\draw (-1,9/10) -- (-1,-9/10); 
\draw (1,-9/10) -- (6,-59/10); 
\draw (1,9/10) -- (1,-9/10); 
\draw (1,-9/10) -- (-1,-9/10); 
\end{scope}\begin{scope}[xshift=-12cm, yshift=12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1) -- (6,6); 
\draw (-1,1) -- (-6,6); 
\draw (1,1) -- (-1,1); 
\draw (-1,-1) -- (-6,-6); 
\draw (-1,1) -- (-1,-1); 
\draw (1,-1) -- (6,-6); 
\draw (1,1) -- (1,-1); 
\draw (1,-1) -- (-1,-1); 
\end{scope}\begin{scope}[xshift=-8cm, yshift=-12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/6) -- (6,31/6); 
\draw (-1,1/6) -- (-6,31/6); 
\draw (1,1/6) -- (-1,1/6); 
\draw (-1,-1/6) -- (-6,-31/6); 
\draw (-1,1/6) -- (-1,-1/6); 
\draw (1,-1/6) -- (6,-31/6); 
\draw (1,1/6) -- (1,-1/6); 
\draw (1,-1/6) -- (-1,-1/6); 
\end{scope}\begin{scope}[xshift=-8cm, yshift=-8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,0) -- (6,5); 
\draw (-1,0) -- (-6,5); 
\draw (1,0) .. controls (0,1/10) .. (-1,0); 
\draw (1,0) .. controls (0,-1/10) .. (-1,0); 
\draw (-1,0) -- (-6,-5); 
\draw (1,0) -- (6,-5); 
\end{scope}\begin{scope}[xshift=-8cm, yshift=-4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/4) -- (6,21/4); 
\draw (-1,1/4) -- (-6,21/4); 
\draw (1,1/4) -- (-1,1/4); 
\draw (-1,-1/4) -- (-6,-21/4); 
\draw (-1,1/4) -- (-1,-1/4); 
\draw (1,-1/4) -- (6,-21/4); 
\draw (1,1/4) -- (1,-1/4); 
\draw (1,-1/4) -- (-1,-1/4); 
\end{scope}\begin{scope}[xshift=-8cm, yshift=0cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/2) -- (6,11/2); 
\draw (-1,1/2) -- (-6,11/2); 
\draw (1,1/2) -- (-1,1/2); 
\draw (-1,-1/2) -- (-6,-11/2); 
\draw (-1,1/2) -- (-1,-1/2); 
\draw (1,-1/2) -- (6,-11/2); 
\draw (1,1/2) -- (1,-1/2); 
\draw (1,-1/2) -- (-1,-1/2); 
\end{scope}\begin{scope}[xshift=-8cm, yshift=4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,5/6) -- (6,35/6); 
\draw (-1,5/6) -- (-6,35/6); 
\draw (1,5/6) -- (-1,5/6); 
\draw (-1,-5/6) -- (-6,-35/6); 
\draw (-1,5/6) -- (-1,-5/6); 
\draw (1,-5/6) -- (6,-35/6); 
\draw (1,5/6) -- (1,-5/6); 
\draw (1,-5/6) -- (-1,-5/6); 
\end{scope}\begin{scope}[xshift=-8cm, yshift=8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1) -- (6,6); 
\draw (-1,1) -- (-6,6); 
\draw (1,1) -- (-1,1); 
\draw (-1,-1) -- (-6,-6); 
\draw (-1,1) -- (-1,-1); 
\draw (1,-1) -- (6,-6); 
\draw (1,1) -- (1,-1); 
\draw (1,-1) -- (-1,-1); 
\end{scope}\begin{scope}[xshift=-8cm, yshift=12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (10/11,1) -- (65/11,6); 
\draw (-10/11,1) -- (-65/11,6); 
\draw (10/11,1) -- (-10/11,1); 
\draw (-10/11,-1) -- (-65/11,-6); 
\draw (-10/11,1) -- (-10/11,-1); 
\draw (10/11,-1) -- (65/11,-6); 
\draw (10/11,1) -- (10/11,-1); 
\draw (10/11,-1) -- (-10/11,-1); 
\end{scope}\begin{scope}[xshift=-4cm, yshift=-12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/3) -- (6,16/3); 
\draw (-1,1/3) -- (-6,16/3); 
\draw (1,1/3) -- (-1,1/3); 
\draw (-1,-1/3) -- (-6,-16/3); 
\draw (-1,1/3) -- (-1,-1/3); 
\draw (1,-1/3) -- (6,-16/3); 
\draw (1,1/3) -- (1,-1/3); 
\draw (1,-1/3) -- (-1,-1/3); 
\end{scope}\begin{scope}[xshift=-4cm, yshift=-8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/4) -- (6,21/4); 
\draw (-1,1/4) -- (-6,21/4); 
\draw (1,1/4) -- (-1,1/4); 
\draw (-1,-1/4) -- (-6,-21/4); 
\draw (-1,1/4) -- (-1,-1/4); 
\draw (1,-1/4) -- (6,-21/4); 
\draw (1,1/4) -- (1,-1/4); 
\draw (1,-1/4) -- (-1,-1/4); 
\end{scope}\begin{scope}[xshift=-4cm, yshift=-4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,0) -- (6,5); 
\draw (-1,0) -- (-6,5); 
\draw (1,0) .. controls (0,1/10) .. (-1,0); 
\draw (1,0) .. controls (0,-1/10) .. (-1,0); 
\draw (-1,0) -- (-6,-5); 
\draw (1,0) -- (6,-5); 
\end{scope}\begin{scope}[xshift=-4cm, yshift=0cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/2) -- (6,11/2); 
\draw (-1,1/2) -- (-6,11/2); 
\draw (1,1/2) -- (-1,1/2); 
\draw (-1,-1/2) -- (-6,-11/2); 
\draw (-1,1/2) -- (-1,-1/2); 
\draw (1,-1/2) -- (6,-11/2); 
\draw (1,1/2) -- (1,-1/2); 
\draw (1,-1/2) -- (-1,-1/2); 
\end{scope}\begin{scope}[xshift=-4cm, yshift=4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1) -- (6,6); 
\draw (-1,1) -- (-6,6); 
\draw (1,1) -- (-1,1); 
\draw (-1,-1) -- (-6,-6); 
\draw (-1,1) -- (-1,-1); 
\draw (1,-1) -- (6,-6); 
\draw (1,1) -- (1,-1); 
\draw (1,-1) -- (-1,-1); 
\end{scope}\begin{scope}[xshift=-4cm, yshift=8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (6/7,1) -- (41/7,6); 
\draw (-6/7,1) -- (-41/7,6); 
\draw (6/7,1) -- (-6/7,1); 
\draw (-6/7,-1) -- (-41/7,-6); 
\draw (-6/7,1) -- (-6/7,-1); 
\draw (6/7,-1) -- (41/7,-6); 
\draw (6/7,1) -- (6/7,-1); 
\draw (6/7,-1) -- (-6/7,-1); 
\end{scope}\begin{scope}[xshift=-4cm, yshift=12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (4/5,1) -- (29/5,6); 
\draw (-4/5,1) -- (-29/5,6); 
\draw (4/5,1) -- (-4/5,1); 
\draw (-4/5,-1) -- (-29/5,-6); 
\draw (-4/5,1) -- (-4/5,-1); 
\draw (4/5,-1) -- (29/5,-6); 
\draw (4/5,1) -- (4/5,-1); 
\draw (4/5,-1) -- (-4/5,-1); 
\end{scope}\begin{scope}[xshift=0cm, yshift=-12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/2) -- (6,11/2); 
\draw (-1,1/2) -- (-6,11/2); 
\draw (1,1/2) -- (-1,1/2); 
\draw (-1,-1/2) -- (-6,-11/2); 
\draw (-1,1/2) -- (-1,-1/2); 
\draw (1,-1/2) -- (6,-11/2); 
\draw (1,1/2) -- (1,-1/2); 
\draw (1,-1/2) -- (-1,-1/2); 
\end{scope}\begin{scope}[xshift=0cm, yshift=-8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/2) -- (6,11/2); 
\draw (-1,1/2) -- (-6,11/2); 
\draw (1,1/2) -- (-1,1/2); 
\draw (-1,-1/2) -- (-6,-11/2); 
\draw (-1,1/2) -- (-1,-1/2); 
\draw (1,-1/2) -- (6,-11/2); 
\draw (1,1/2) -- (1,-1/2); 
\draw (1,-1/2) -- (-1,-1/2); 
\end{scope}\begin{scope}[xshift=0cm, yshift=-4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1/2) -- (6,11/2); 
\draw (-1,1/2) -- (-6,11/2); 
\draw (1,1/2) -- (-1,1/2); 
\draw (-1,-1/2) -- (-6,-11/2); 
\draw (-1,1/2) -- (-1,-1/2); 
\draw (1,-1/2) -- (6,-11/2); 
\draw (1,1/2) -- (1,-1/2); 
\draw (1,-1/2) -- (-1,-1/2); 
\end{scope}\begin{scope}[xshift=0cm, yshift=0cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,0) -- (5,5); 
\draw (0,0) -- (-5,5); 
\draw (0,0) -- (-5,-5); 
\draw (0,0) -- (5,-5); 
\draw (0,0) node[circle,draw,fill=white,minimum size=10pt,inner sep=1pt] {{\tiny1}};
\end{scope}\begin{scope}[xshift=0cm, yshift=4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (2/3,1) -- (17/3,6); 
\draw (-2/3,1) -- (-17/3,6); 
\draw (2/3,1) -- (-2/3,1); 
\draw (-2/3,-1) -- (-17/3,-6); 
\draw (-2/3,1) -- (-2/3,-1); 
\draw (2/3,-1) -- (17/3,-6); 
\draw (2/3,1) -- (2/3,-1); 
\draw (2/3,-1) -- (-2/3,-1); 
\end{scope}\begin{scope}[xshift=0cm, yshift=8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (2/3,1) -- (17/3,6); 
\draw (-2/3,1) -- (-17/3,6); 
\draw (2/3,1) -- (-2/3,1); 
\draw (-2/3,-1) -- (-17/3,-6); 
\draw (-2/3,1) -- (-2/3,-1); 
\draw (2/3,-1) -- (17/3,-6); 
\draw (2/3,1) -- (2/3,-1); 
\draw (2/3,-1) -- (-2/3,-1); 
\end{scope}\begin{scope}[xshift=0cm, yshift=12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (2/3,1) -- (17/3,6); 
\draw (-2/3,1) -- (-17/3,6); 
\draw (2/3,1) -- (-2/3,1); 
\draw (-2/3,-1) -- (-17/3,-6); 
\draw (-2/3,1) -- (-2/3,-1); 
\draw (2/3,-1) -- (17/3,-6); 
\draw (2/3,1) -- (2/3,-1); 
\draw (2/3,-1) -- (-2/3,-1); 
\end{scope}\begin{scope}[xshift=4cm, yshift=-12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,2/3) -- (6,17/3); 
\draw (-1,2/3) -- (-6,17/3); 
\draw (1,2/3) -- (-1,2/3); 
\draw (-1,-2/3) -- (-6,-17/3); 
\draw (-1,2/3) -- (-1,-2/3); 
\draw (1,-2/3) -- (6,-17/3); 
\draw (1,2/3) -- (1,-2/3); 
\draw (1,-2/3) -- (-1,-2/3); 
\end{scope}\begin{scope}[xshift=4cm, yshift=-8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,3/4) -- (6,23/4); 
\draw (-1,3/4) -- (-6,23/4); 
\draw (1,3/4) -- (-1,3/4); 
\draw (-1,-3/4) -- (-6,-23/4); 
\draw (-1,3/4) -- (-1,-3/4); 
\draw (1,-3/4) -- (6,-23/4); 
\draw (1,3/4) -- (1,-3/4); 
\draw (1,-3/4) -- (-1,-3/4); 
\end{scope}\begin{scope}[xshift=4cm, yshift=-4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1) -- (6,6); 
\draw (-1,1) -- (-6,6); 
\draw (1,1) -- (-1,1); 
\draw (-1,-1) -- (-6,-6); 
\draw (-1,1) -- (-1,-1); 
\draw (1,-1) -- (6,-6); 
\draw (1,1) -- (1,-1); 
\draw (1,-1) -- (-1,-1); 
\end{scope}\begin{scope}[xshift=4cm, yshift=0cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=4cm, yshift=4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1/2,1) -- (11/2,6); 
\draw (-1/2,1) -- (-11/2,6); 
\draw (1/2,1) -- (-1/2,1); 
\draw (-1/2,-1) -- (-11/2,-6); 
\draw (-1/2,1) -- (-1/2,-1); 
\draw (1/2,-1) -- (11/2,-6); 
\draw (1/2,1) -- (1/2,-1); 
\draw (1/2,-1) -- (-1/2,-1); 
\end{scope}\begin{scope}[xshift=4cm, yshift=8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (4/7,1) -- (39/7,6); 
\draw (-4/7,1) -- (-39/7,6); 
\draw (4/7,1) -- (-4/7,1); 
\draw (-4/7,-1) -- (-39/7,-6); 
\draw (-4/7,1) -- (-4/7,-1); 
\draw (4/7,-1) -- (39/7,-6); 
\draw (4/7,1) -- (4/7,-1); 
\draw (4/7,-1) -- (-4/7,-1); 
\end{scope}\begin{scope}[xshift=4cm, yshift=12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (3/5,1) -- (28/5,6); 
\draw (-3/5,1) -- (-28/5,6); 
\draw (3/5,1) -- (-3/5,1); 
\draw (-3/5,-1) -- (-28/5,-6); 
\draw (-3/5,1) -- (-3/5,-1); 
\draw (3/5,-1) -- (28/5,-6); 
\draw (3/5,1) -- (3/5,-1); 
\draw (3/5,-1) -- (-3/5,-1); 
\end{scope}\begin{scope}[xshift=8cm, yshift=-12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,5/6) -- (6,35/6); 
\draw (-1,5/6) -- (-6,35/6); 
\draw (1,5/6) -- (-1,5/6); 
\draw (-1,-5/6) -- (-6,-35/6); 
\draw (-1,5/6) -- (-1,-5/6); 
\draw (1,-5/6) -- (6,-35/6); 
\draw (1,5/6) -- (1,-5/6); 
\draw (1,-5/6) -- (-1,-5/6); 
\end{scope}\begin{scope}[xshift=8cm, yshift=-8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1) -- (6,6); 
\draw (-1,1) -- (-6,6); 
\draw (1,1) -- (-1,1); 
\draw (-1,-1) -- (-6,-6); 
\draw (-1,1) -- (-1,-1); 
\draw (1,-1) -- (6,-6); 
\draw (1,1) -- (1,-1); 
\draw (1,-1) -- (-1,-1); 
\end{scope}\begin{scope}[xshift=8cm, yshift=-4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (2/3,1) -- (17/3,6); 
\draw (-2/3,1) -- (-17/3,6); 
\draw (2/3,1) -- (-2/3,1); 
\draw (-2/3,-1) -- (-17/3,-6); 
\draw (-2/3,1) -- (-2/3,-1); 
\draw (2/3,-1) -- (17/3,-6); 
\draw (2/3,1) -- (2/3,-1); 
\draw (2/3,-1) -- (-2/3,-1); 
\end{scope}\begin{scope}[xshift=8cm, yshift=0cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=8cm, yshift=4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (2/5,1) -- (27/5,6); 
\draw (-2/5,1) -- (-27/5,6); 
\draw (2/5,1) -- (-2/5,1); 
\draw (-2/5,-1) -- (-27/5,-6); 
\draw (-2/5,1) -- (-2/5,-1); 
\draw (2/5,-1) -- (27/5,-6); 
\draw (2/5,1) -- (2/5,-1); 
\draw (2/5,-1) -- (-2/5,-1); 
\end{scope}\begin{scope}[xshift=8cm, yshift=8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1/2,1) -- (11/2,6); 
\draw (-1/2,1) -- (-11/2,6); 
\draw (1/2,1) -- (-1/2,1); 
\draw (-1/2,-1) -- (-11/2,-6); 
\draw (-1/2,1) -- (-1/2,-1); 
\draw (1/2,-1) -- (11/2,-6); 
\draw (1/2,1) -- (1/2,-1); 
\draw (1/2,-1) -- (-1/2,-1); 
\end{scope}\begin{scope}[xshift=8cm, yshift=12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (6/11,1) -- (61/11,6); 
\draw (-6/11,1) -- (-61/11,6); 
\draw (6/11,1) -- (-6/11,1); 
\draw (-6/11,-1) -- (-61/11,-6); 
\draw (-6/11,1) -- (-6/11,-1); 
\draw (6/11,-1) -- (61/11,-6); 
\draw (6/11,1) -- (6/11,-1); 
\draw (6/11,-1) -- (-6/11,-1); 
\end{scope}\begin{scope}[xshift=12cm, yshift=-12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1,1) -- (6,6); 
\draw (-1,1) -- (-6,6); 
\draw (1,1) -- (-1,1); 
\draw (-1,-1) -- (-6,-6); 
\draw (-1,1) -- (-1,-1); 
\draw (1,-1) -- (6,-6); 
\draw (1,1) -- (1,-1); 
\draw (1,-1) -- (-1,-1); 
\end{scope}\begin{scope}[xshift=12cm, yshift=-8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (4/5,1) -- (29/5,6); 
\draw (-4/5,1) -- (-29/5,6); 
\draw (4/5,1) -- (-4/5,1); 
\draw (-4/5,-1) -- (-29/5,-6); 
\draw (-4/5,1) -- (-4/5,-1); 
\draw (4/5,-1) -- (29/5,-6); 
\draw (4/5,1) -- (4/5,-1); 
\draw (4/5,-1) -- (-4/5,-1); 
\end{scope}\begin{scope}[xshift=12cm, yshift=-4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1/2,1) -- (11/2,6); 
\draw (-1/2,1) -- (-11/2,6); 
\draw (1/2,1) -- (-1/2,1); 
\draw (-1/2,-1) -- (-11/2,-6); 
\draw (-1/2,1) -- (-1/2,-1); 
\draw (1/2,-1) -- (11/2,-6); 
\draw (1/2,1) -- (1/2,-1); 
\draw (1/2,-1) -- (-1/2,-1); 
\end{scope}\begin{scope}[xshift=12cm, yshift=0cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (0,1) -- (5,6); 
\draw (0,1) -- (-5,6); 
\draw (0,1) .. controls (-1/10,0) .. (0,-1); 
\draw (0,1) .. controls (1/10,0) .. (0,-1); 
\draw (0,-1) -- (-5,-6); 
\draw (0,-1) -- (5,-6); 
\end{scope}\begin{scope}[xshift=12cm, yshift=4cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1/3,1) -- (16/3,6); 
\draw (-1/3,1) -- (-16/3,6); 
\draw (1/3,1) -- (-1/3,1); 
\draw (-1/3,-1) -- (-16/3,-6); 
\draw (-1/3,1) -- (-1/3,-1); 
\draw (1/3,-1) -- (16/3,-6); 
\draw (1/3,1) -- (1/3,-1); 
\draw (1/3,-1) -- (-1/3,-1); 
\end{scope}\begin{scope}[xshift=12cm, yshift=8cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (4/9,1) -- (49/9,6); 
\draw (-4/9,1) -- (-49/9,6); 
\draw (4/9,1) -- (-4/9,1); 
\draw (-4/9,-1) -- (-49/9,-6); 
\draw (-4/9,1) -- (-4/9,-1); 
\draw (4/9,-1) -- (49/9,-6); 
\draw (4/9,1) -- (4/9,-1); 
\draw (4/9,-1) -- (-4/9,-1); 
\end{scope}\begin{scope}[xshift=12cm, yshift=12cm]\clip (-2cm,-2cm) rectangle (2cm,2cm);
\draw[loosely dotted] (-2cm,-2cm) rectangle (2cm,2cm);
\draw (1/2,1) -- (11/2,6); 
\draw (-1/2,1) -- (-11/2,6); 
\draw (1/2,1) -- (-1/2,1); 
\draw (-1/2,-1) -- (-11/2,-6); 
\draw (-1/2,1) -- (-1/2,-1); 
\draw (1/2,-1) -- (11/2,-6); 
\draw (1/2,1) -- (1/2,-1); 
\draw (1/2,-1) -- (-1/2,-1); 
\end{scope}
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}
\foreach \x in {-2,...,2}{
\draw [lightgray] (\x,-2.5) -- (\x,2.5); 
\draw [lightgray,dashed] (-2.5,\x) -- (2.5,\x); 
}
\draw [-latex,thick] (0,-2.5) -- (0,2.5) node[above]{$\theta_3$}; 
\draw [-latex,thick] (-2.5,0) -- (2.5,0) node[right]{$\theta_2$}; 
\end{scope}

\begin{scope}[xshift=7cm]
\draw [-latex,thick] (0,-2.5) -- (0,2.5) node[above]{$\theta_3'$}; 
\draw [-latex,thick] (-2.5,1) -- (2.5,1) node[right]{$\theta_2'$}; 
\begin{scope}\clip (-2.5cm,-2.5cm) rectangle (2.5cm,2.5cm);
\foreach \x in {-6,...,6}{
\draw[dashed,lightgray,xshift = \x cm,yshift = -\x cm]  (5,-1)--(0,-1)--(5,-11);
\draw[lightgray,xshift = \x cm,yshift = -\x cm]  (0,-5)--(0,-1)--(10,-4);
}
\draw[red,thick]  (5,-1)--(0,-1)--(5,-11);
\draw[red,thick]  (0,-5)--(0,-1)--(10,-4);
\end{scope}
\end{scope}
\end{tikzpicture}
